Higher-order port-graph rewriting

The biologically inspired framework of port-graphs has been successfully used to specify complex systems. It is the basis of the PORGY modelling tool. To facilitate the specification of proof normalisation procedures via graph rewriting, in this paper we add higher-order features to the original port-graph syntax, along with a generalised notion of graph morphism. We provide a matching algorithm which enables to implement higher-order port-graph rewriting in PORGY, thus one can visually study the dynamics of the systems modelled. We illustrate the expressive power of higher-order port-graphs with examples taken from proof-net reduction systems.

==> examples/ex1_original.tex <==
\begin{xy}
  %nodes
  \POS (0,30)*[o]=<20pt>{\nSn}="S"*\frm{o}        % S
  \POS "S"!L(1.5)!D(.5) *{\pSp}                   % - to
  \POS "S"!D(1.3)!R(0.8)*{\pSout}                 % - out
  \POS "S"!U(1.5)!L(0.5) *{\pSin}                 % - in

  \POS (0,15)*[o]=<20pt>{\nAxn}="Ax"*\frm{o}      % Ax
  \POS "Ax"!D(1.5)!R(0.5)*{\pAxp}                 % - p (first port name)
  \POS "Ax"!U(1.5)!L(0.5)*{\pAxin}                % - in (second port name)

  \POS (10,15)*[o]=<20pt>{\nWn}="W"*\frm{o}
  \POS "W"!U(1.5)!L(0.5)*{\pWp}                   % - p

  \POS (0,0)*[o]=<20pt>{\nToIn}="ToI"*\frm{o}
  \POS "ToI"!D(1.5)!R(0.5)*{\pToIp}               % - p
  \POS "ToI"!U(1.5)!L(0.7) *{\pToIinl}            % - in_left
  \POS "ToI"!R(2) *{\pToIinr}                     % - in_right
  \POS "ToI"!L(1.5)!D(.5) *{\pToIs}               % - s

  \POS (0,-15)*[o]=<20pt>{\nToIcn}="ToIc"*\frm{o}
  \POS "ToIc"!D(1.5)!R(0.5)*{\pToIcp}             % - p
  \POS "ToIc"!U(1.5)!L(0.7) *{\pToIcinl}          % - in_left
  \POS "ToIc"!R(2) *{\pToIcinr}                   % - in_right

  % arrows
  \POS "S"!U(1.1) ; "ToIc"!U(.8)!R(.8) **\crv{(0,40)&(20,40)&(30,15)}
  \POS "S"!D(1.3) ; "Ax"!U(1.3) **\crv{}
  \POS "S"!L ; "ToI"!L **\crv{(-5,30)&(-12,30)&(-12,15)&(-12,0)&(-5,0)}
  \POS "Ax"!D(1.3) ; "ToI"!U(1.3) **\crv{}
  \POS "W"!U ; "ToI" **\crv{(10,25)&(20,25)&(20,15)&(10,5)}
  \POS "ToI"!D(1.3) ; "ToIc"!U(1.3) **\crv{}
  \POS "ToIc"!D(1.3) ; (0,-25) **\crv{}

  % left-right limits of the picture
  \POS -<6.5cm,0cm>*{}; <6.5cm,0cm>*{}

\end{xy}


==> examples/morphism_fo.tex <==
\begin{xy} 

  %
  % Target graph
  % (central frame)
  %

  \POS 0;<0.1cm,0cm>:

  %nodes
  \POS (0,30)*[o]=<20pt>{\nSn}="S"*\frm{o}       % S
  \POS "S"!D(1.3)!R(0.8)*{\pSout}                  % - p
  \POS "S"!U(1.5)!L(0.5) *{\pSin}                % - in
  \POS "S"!L(1.5)!D(.5) *{\pSp}                 % - to

  \POS (0,15)*[o]=<20pt>{\nAxn}="Ax"*\frm{o}   % Ax
  \POS "Ax"!D(1.5)!R(0.5)*{\pAxp}              % - p (first port name)
  \POS "Ax"!U(1.5)!L(0.5)*{\pAxin}             % - in (second port name)

  \POS (10,15)*[o]=<20pt>{\nWn}="W"*\frm{o}
  \POS "W"!U(1.5)!L(0.5)*{\pWp}                  % - p

  \POS (0,0)*[o]=<20pt>{\nToIn}="ToI"*\frm{o}
  \POS "ToI"!D(1.5)!R(0.5)*{\pToIp}              % - p
  \POS "ToI"!U(1.5)!L(0.7) *{\pToIinl}           % - in_left
  \POS "ToI"!R(2) *{\pToIinr}                    % - in_right
  \POS "ToI"!L(1.5)!D(.5) *{\pToIs}              % - s

  \POS (0,-15)*[o]=<20pt>{\nToIcn}="ToIc"*\frm{o}
  \POS "ToIc"!D(1.5)!R(0.5)*{\pToIcp}       % - p
  \POS "ToIc"!U(1.5)!L(0.7) *{\pToIcinl}    % - in_left
  \POS "ToIc"!R(2) *{\pToIcinr}     % - in_right

  % arrows
  \POS "S"!U(1.1) ; "ToIc"!U(.8)!R(.8) **\crv{(0,40)&(20,40)&(30,15)}
  \POS "S"!D(1.3) ; "Ax"!U(1.3) **\crv{}
  \POS "S"!L ; "ToI"!L **\crv{(-5,30)&(-12,30)&(-12,15)&(-12,0)&(-5,0)}
  \POS "Ax"!D(1.3) ; "ToI"!U(1.3) **\crv{}
  \POS "W"!U ; "ToI" **\crv{(10,25)&(20,25)&(20,15)&(10,5)}
  \POS "ToI"!D(1.3) ; "ToIc"!U(1.3) **\crv{}
  \POS "ToIc"!D(1.3) ; (0,-25) **\crv{}

  % points on the left and on the right of the target graph
  \POS (10,7.5)*{}="CENTER"
  \POS (4,3.7)*{}="ref" % this is the point half way between the center and 0
  \POS "CENTER"-(25,0)*{}="LEFT"
  \POS "CENTER"+(25,0)*{}="RIGHT"

  % defining the horizontal and vertical offsets to position the small boxes
  \POS <3.5cm,0cm>="H"
  \POS <0cm,3cm>="V"
  % defining the (small) unit horizontal vector
  \POS <0.05cm,0cm>="u"

  % setting empty objects at the corners of the image
  % this is important for the size of the image
  \POS (-58,-40)*{}
  \POS (68,55)*{}
  
  % changing the scale (1/2) for all the newt frames
  \POS (0,0);(.5,0):

  %
  % L_1
  %

  % moving the origin
  \POS "ref"+<-4.0cm,2.5cm>-"u";"ref"+<-4.0cm,2.5cm>:

  %nodes
  \POS (0,30)*[o]=<20pt>{\nSn}="S"*\frm{o}
  \POS "S"!D(1.3)!R(0.8)*{\pSout}
  \POS "S"!U(1.5)!L(0.5) *{\pSin}
  \POS "S"!L(1.5)!D(.5) *{\pSp}

  \POS (0,-15)*[o]=<20pt>{\fov Z}="ToIc"*\frm{o}
  \POS "ToIc"!D(1.5)!R(0.5)*{\pToIcp}
  \POS "ToIc"!U(1.5)!L(0.7) *{y}
  \POS "ToIc"!R(1.5)!U(0.3) *{x}
  \POS "ToIc"!L(1.5)!U(0.3) *{z}

  % arrows
  \POS "S"!U(1.1) ; "ToIc"!U(.8)!R(.8) **\crv{(0,45)&(25,45)&(25,15)}
  \POS "S"!D(1.3) ; (0,15) **\crv{}
  \POS "S"!L(1.3) ; (-15,30) **\crv{}
  \POS "ToIc"!U(1.3) ; (0,0)  **\crv{}
  \POS "ToIc"!D(1.3) ; (0,-30) **\crv{}
  \POS "ToIc"!L(1.3) ; (-15,-15) **\crv{}

  % frame
  \save (-20,-35).(30,50) **\frm<20pt>{.}
  \restore
  \POS (-27,7) *=<.7cm>{L_1}*\frm{.o}

  %
  % L_2
  %

  % moving the origin
  \POS "ref"+<4.0cm,2.5cm>;"ref"+<4.0cm,2.5cm>+"u":

  %nodes
  \POS (0,30)*[o]=<20pt>{\fov X}="S"*\frm{o}
  \POS "S"!D(1.3)!R(0.8)*{\pSout}
  \POS "S"!U(1.5)!L(0.5) *{y}
  \POS "S"!L(1.5)!D(.5) *{x}

  \POS (0,-15)*[o]=<20pt>{\fov X}="ToIc"*\frm{o}
  \POS "ToIc"!D(1.5)!R(0.5)*{\pToIcp}
  \POS "ToIc"!U(1.5)!L(0.7) *{y}
  \POS "ToIc"!R(1.5)!U(0.3) *{x}

  % arrows
  \POS "S"!U(1.1) ; "ToIc"!U(.8)!R(.8) **\crv{(0,45)&(25,45)&(25,15)}
  \POS "S"!D(1.3) ; (0,15) **\crv{}
  \POS "S"!L(1.3) ; (-15,30) **\crv{}
  \POS "ToIc"!U(1.3) ; (0,0)  **\crv{}
  \POS "ToIc"!D(1.3) ; (0,-30) **\crv{}

  % frame
  \save (-20,-35).(30,50) **\frm<20pt>{.}
  \restore
  \POS (+37,7) *=<.7cm>{L_2}*\frm{.o}
  %
  % L_3
  %

  % moving the origin
  \POS "ref"+<-4.0cm,-2.5cm>-"u";"ref"+<-4.0cm,-2.5cm>:

  %nodes
  \POS (0,30)*[o]=<20pt>{\fov X}="S"*\frm{o}
  \POS "S"!D(1.3)!R(0.8)*{\pSout}
  \POS "S"!U(1.5)!L(0.5) *{y}
  \POS "S"!L(1.5)!D(.5) *{x}

  \POS (0,-15)*[o]=<20pt>{\fov Y}="ToIc"*\frm{o}
  \POS "ToIc"!D(1.5)!R(0.5)*{\pToIcp}
  \POS "ToIc"!U(1.5)!L(0.7) *{y}
  \POS "ToIc"!R(1.5)!U(0.3) *{x}

  % arrows
  \POS "S"!U(1.3) ; (0,45) **\crv{}
  \POS "S"!D(1.3) ; (0,15) **\crv{}
  \POS "S"!L(1.3) ; (-15,30) **\crv{}
  \POS "ToIc"!U(1.3) ; (0,0)  **\crv{}
  \POS "ToIc"!D(1.3) ; (0,-30) **\crv{}
  \POS "ToIc" ; (12,-4)**\crv{}

  % frame and name
  \save (-20,-35).(30,50) **\frm<20pt>{.}
  \restore
  \POS (-27,7) *=<.7cm>{L_3}*\frm{.o}


  %
  % L_4
  %

  % moving the origin
  \POS "ref"+<4.0cm,-2.5cm>;"ref"+<4.0cm,-2.5cm>+"u":

  %nodes
  \POS (0,30)*[o]=<20pt>{\fov X}="S"*\frm{o}
  \POS "S"!D(1.3)!R(0.8)*{\pSout}
  \POS "S"!U(1.5)!L(0.5) *{y}
  \POS "S"!L(1.5)!D(.5) *{x}

  \POS (0,-15)*[o]=<20pt>{\fov Y}="ToIc"*\frm{o}
  \POS "ToIc"!D(1.5)!R(0.5)*{\pToIcp}
  \POS "ToIc"!U(1.5)!L(0.7) *{y}
  \POS "ToIc"!R(1.5)!U(0.3) *{x}

  % arrows
  \POS "S"!U(1.1) ; "ToIc"!U(.8)!R(.8) **\crv{(0,45)&(25,45)&(25,15)}
  \POS "S"!D(1.3) ; (0,15) **\crv{}
  \POS "S"!L(1.3) ; (-15,30) **\crv{}
  \POS "ToIc"!U(1.3) ; (0,0)  **\crv{}
  \POS "ToIc"!D(1.3) ; (0,-30) **\crv{}

  % frame
  \save (-20,-35).(30,50) **\frm<20pt>{.}
  \restore
  \POS (+37,7) *=<.7cm>{L_4}*\frm{.o}

\end{xy}


==> examples/morphism_ho.tex <==
\begin{xy} 

  %
  % Target graph
  %

  %nodes
  \POS (0,30)*[o]=<20pt>{\nSn}="S"*\frm{o}        % S
  \POS "S"!L(1.5)!D(.5) *{\pSp}                   % - to
  \POS "S"!D(1.3)!R(0.8)*{\pSout}                 % - out
  \POS "S"!U(1.5)!L(0.7) *{\pSin}                 % - in

  \POS (0,15)*[o]=<20pt>{\nAxn}="Ax"*\frm{o}      % Ax
  \POS "Ax"!D(1.5)!R(0.7)*{\pAxp}                 % - p (first port name)
  \POS "Ax"!U(1.5)!L(0.7)*{\pAxin}                % - in (second port name)

  \POS (10,15)*[o]=<20pt>{\nWn}="W"*\frm{o}
  \POS "W"!U(1.5)!L(0.7)*{\pWp}                   % - p

  \POS (0,0)*[o]=<20pt>{\nToIn}="ToI"*\frm{o}
  \POS "ToI"!D(1.5)!L(0.7)*{\pToIp}               % - p
  \POS "ToI"!U(1.5)!L(0.7) *{\pToIinl}            % - in_left
  \POS "ToI"!R(2) *{\pToIinr}                     % - in_right
  \POS "ToI"!L(1.5)!D(.5) *{\pToIs}               % - s

  \POS (30,0)*[o]=<20pt>{\nAxn}="Ax2"*\frm{o}
  \POS "Ax2"!D(1.5)!R(0.7)*{\pAxp}
  \POS "Ax2"!U(1.5)!L(0.7)*{\pAxin}

  \POS (15,-15)*[o]=<20pt>{\nToEn}="ToE"*\frm{o}
  \POS "ToE"!D(1.5)!R(0.7)*{\pToEp}              % - p
  \POS "ToE"!U(.5)!L(1.8) *{\pToEinl}            % - in_left
  \POS "ToE"!U(.5)!R(1.8) *{\pToEinr}            % - in_right

  % arrows
  \POS "S"!U(1.3) ; (0,36) **\crv{}
  \POS "S"!D(1.3) ; "Ax"!U(1.3) **\crv{}
  \POS "S"!L ; "ToI"!L **\crv{(-5,30)&(-12,30)&(-12,15)&(-12,0)&(-5,0)}
  \POS "Ax"!D(1.3) ; "ToI"!U(1.3) **\crv{}
  \POS "W"!U ; "ToI" **\crv{(10,25)&(20,25)&(20,15)&(10,5)}
  \POS "ToI"!D ; "ToE"!U(.7)!L **\crv{}
  \POS "Ax2"!D ; "ToE"!U(.7)!R **\crv{}
  \POS "Ax2"!U(1.3) ; (30,6) **\crv{}

  \POS 0;<0.1cm,0cm>:

  % %nodes
  % \POS (0,15)*[o]=<20pt>{\nAxn}="Ax"*\frm{o}   % Ax
  % \POS "Ax"!D(1.5)!R(0.7)*{\pAxp}              % - p (first port name)
  % \POS "Ax"!U(1.5)!L(0.7)*{\pAxin}             % - in (second port name)

  % \POS (15,0)*[o]=<20pt>{\nWn}="W"*\frm{o}
  % \POS "W"!U(1.5)!L(0.7)*{\pWp}                  % - p

  % \POS (0,-15)*[o]=<20pt>{\nToIcn}="ToIcDown"*\frm{o}
  % \POS "ToIcDown"!D(1.5)!R(0.7)*{\pToIcp}              % - p
  % \POS "ToIcDown"!U(1.5)!L(0.7) *{\pToIcinl}           % - in_left
  % \POS "ToIcDown"!R(2) *{\pToIcinr}                    % - in_right

  % \POS (0,0)*[o]=<20pt>{\nToIcn}="ToIcUp"*\frm{o}
  % \POS "ToIcUp"!D(1.5)!R(0.7)*{\pToIcp}       % - p
  % \POS "ToIcUp"!U(1.5)!L(0.7) *{\pToIcinl}    % - in_left
  % \POS "ToIcUp"!R(2) *{\pToIcinr}     % - in_right

  % % arrows
  % \POS "Ax"!U(1.1) ; "ToIcUp"!U(.8)!R(.8) **\crv{(0,30)&(15,30)&(15,15)&(7,7)}
  % \POS "Ax"!D(1.3) ; "ToIcUp"!U(1.3) **\crv{}
  % \POS "W"!U ; "ToIcDown" **\crv{(15,10)&(25,10)&(25,0)&(15,-10)}
  % \POS "ToIcUp"!D(1.3) ; "ToIcDown"!U(1.3) **\crv{}
  % \POS "ToIcDown"!D(1.3) ; (0,-25) **\crv{}

  % points on the left and on the right of the target graph
  \POS (10,0)*{}="CENTER"
  \POS "CENTER"-(25,0)*{}="LEFT"
  \POS "CENTER"+(25,0)*{}="RIGHT"

  % defining the horizontal and vertical offsets to position the small boxes
  \POS <3.5cm,0cm>="H"
  \POS <0cm,3cm>="V"
  % defining the (small) unit horizontal vector
  \POS <0.10cm,0cm>="u"

  % setting empty objects at the corners of the image
  % this is important for the size of the image
  \POS (-80,-30)*{}
  \POS (30,33)*{}
  
  % changing the scale (1/2) for all the next frames
  \POS (0,0);(.5,0):

  %
  % L
  %

  % moving the origin
  \POS "CENTER"-<7cm,0cm>-"u";"CENTER"-<7cm,0cm>:

  %nodes
  \POS (0,30)*[o]=<20pt>{\nSn}="S"*\frm{o}        % S
  \POS "S"!L(1.5)!D(.5) *{\pSp}                   % - to
  \POS "S"!D(1.3)!R(0.8)*{\pSout}                 % - out
  \POS "S"!U(1.5)!L(0.7) *{\pSin}                 % - in

  \POS (5,15)*=<1.3cm,.5cm>{\hov X}*+\frm{-}="hoX"
  \POS "hoX"!U(1)="hoXx"
  \POS "hoX"!D(1.4)="hoXy"

  \POS (0,15)*[o]=<20pt>{}="Ax"     % Ax
  \POS "Ax"!D(1.5)!R(0.7)*{y}
  \POS "Ax"!U(1.7)!L(0.8)*{x_1}

  \POS (10,15)*[o]=<20pt>{}="W"
  \POS "W"!U(1.7)!L(0.8)*{x_2}

  \POS (0,0)*[o]=<20pt>{\nToIn}="ToI"*\frm{o}
  \POS "ToI"!D(1.5)!L(0.7)*{\pToIp}               % - p
  \POS "ToI"!U(1.5)!L(0.7) *{\pToIinl}            % - in_left
  \POS "ToI"!R(2) *{\pToIinr}                     % - in_right
  \POS "ToI"!L(1.5)!D(.5) *{\pToIs}               % - s

  \POS (30,0)*[o]=<20pt>{\fov X}="X"*\frm{o}
  \POS "X"!D(1.5)!R(0.7)*{y}
  \POS "X"!U(1.5)!L(0.7)*{x}

  \POS (15,-15)*[o]=<20pt>{\nToEn}="ToE"*\frm{o}
  \POS "ToE"!D(1.5)!R(0.7)*{\pToEp}              % - p
  \POS "ToE"!U(.5)!L(1.8) *{\pToEinl}            % - in_left
  \POS "ToE"!U(.5)!R(1.8) *{\pToEinr}            % - in_right

  % arrows
  \POS "S"!U(1.3) ; (0,36) **\crv{}
  \POS "S"!D(1.3) ; "Ax"!U(1.3) **\crv{}
  \POS "S"!L ; "ToI"!L **\crv{(-5,30)&(-12,30)&(-12,15)&(-12,0)&(-5,0)}
  \POS "Ax"!D(1.3) ; "ToI"!U(1.3) **\crv{}
  \POS "W"!U ; "ToI" **\crv{(10,25)&(20,25)&(20,15)&(10,5)}
  \POS "ToI"!D ; "ToE"!U(.7)!L **\crv{}
  \POS "X"!D ; "ToE"!U(.7)!R **\crv{}
  \POS "X"!U(1.3) ; (30,6) **\crv{}

  % frame
  \save (-20,-25).(40,40) **\frm<20pt>{.}
  \restore
  \POS (-23.5,7.5) *=<.7cm>{L}*\frm{.o}

\end{xy}


